Compositional Automata Learning of Timed Synchronous Systems

Active model learning is a crucial technique for automatically constructing formal models of black-box timed systems. However, existing learning approaches typically construct a single monolithic automaton for a timed system with multiple synchronous components, obscuring its component structure and hindering component-level analysis. We propose a compositional learning approach that constructs a deterministic real-time automaton (RTA) for each component with access only to the target system as a whole. Upon termination, the learned RTAs form a network that exhibits exactly the same timed behaviors as the target system. Within the respective resource limits, our implementation terminates successfully on 213 of the 240 (88.8%) randomly generated benchmark instances and all six adapted case-study benchmarks, and requires less learning time than monolithic approaches on some instances.

==> Figures/architecture_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  node distance=3.05cm,
  >=Stealth,
  font=\normalsize,
  learner/.style={draw, line width=0.65pt, minimum width=1.3cm,
    minimum height=1.5cm, align=center, fill=white},
  adapter/.style={draw, line width=0.65pt, minimum width=2.00cm,
    minimum height=2.0cm, align=center, fill=white},
  teacher/.style={draw, line width=0.65pt, minimum width=2.00cm,
    minimum height=2.0cm, align=center, fill=white},
  flow/.style={->, line width=0.6pt, shorten >=1pt, shorten <=1pt},
  message/.style={font=\normalsize, inner sep=1.2pt, fill=white}
]
  \node[learner] (learner) at (0,0) {Learner\\[3pt]$\mathtt{L}_i$};
  \node[above=1.2pt of learner.north] {$\cdots$};
  \node[below=1.2pt of learner.south] {$\cdots$};
  \node[adapter,right=of learner] (adapter) {Adapter};
  \node[teacher,right=of adapter] (teacher) {Teacher\\[3pt]$\mathcal{N}=$\\$(\mathcal{A}_1,\ldots,\mathcal{A}_n)$};

  \path ([yshift=1.2cm]learner.east) --
    node[midway] (componentlevel) {Component-level} ([yshift=1.2cm]adapter.west);
  \path ([yshift=1.2cm]adapter.east) --
    node[midway] (systemlevel) {System-level} ([yshift=1.2cm]teacher.west);

  \draw[flow] ([yshift=0.57cm]learner.east) -- node[message,above] {$w$} ([yshift=0.57cm]adapter.west);
  \draw[flow] ([yshift=0.45cm]adapter.west) -- node[message,below] {$\top/\bot/\unk$} ([yshift=0.45cm]learner.east);

  \draw[flow] ([yshift=-0.45cm]learner.east) -- node[message,above] {$\mathcal{H}_i$} ([yshift=-0.45cm]adapter.west);
  \draw[flow] ([yshift=-0.57cm]adapter.west) -- node[message,below] {$(w_{\mathit{ce}}^i,\top/\bot)$} ([yshift=-0.57cm]learner.east);

  \draw[flow] ([yshift=0.57cm]adapter.east) -- node[message,above] {$u$} ([yshift=0.57cm]teacher.west);
  \draw[flow] ([yshift=0.45cm]teacher.west) -- node[message,below] {$\top/\bot$} ([yshift=0.45cm]adapter.east);

  \draw[flow] ([yshift=-0.45cm]adapter.east) -- node[message,above] {$\mathcal{N}'$} ([yshift=-0.45cm]teacher.west);
  \draw[flow] ([yshift=-0.57cm]teacher.west) -- node[message,below] {$\top/(\bot,u_{\mathit{ce}})$} ([yshift=-0.57cm]adapter.east);

  \def\levelpadding{0.20cm}
  \draw[orange!85!black, dashed, line width=0.75pt, rounded corners=3pt]
    ($(learner.west |- adapter.south)+(-\levelpadding,-\levelpadding)$)
    rectangle
    ($(adapter.west |- componentlevel.north)+(\levelpadding,0.05cm)$);
  \draw[blue!75!black, dotted, line width=0.9pt, rounded corners=3pt]
    ($(adapter.east |- adapter.south)+(-\levelpadding,-\levelpadding)$)
    rectangle
    ($(teacher.east |- systemlevel.north)+(\levelpadding,0.05cm)$);
\end{tikzpicture}%


==> Tables/IllustrativeHypotheses.tex <==
\begingroup
\tikzset{
  hyp/.style={->,>=Stealth,initial text={},state/.append style={minimum size=4.5mm,inner sep=1pt}},
}

\ifillustrativeearly
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right,align=left] {$a$\\[3mm]$b$} (q0);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^1$ & $\mathcal{H}_2^1$
\end{tabular}
\caption{Component hypotheses in round 1}
\label{fig:illustrative-hypotheses-one}
\end{figure}

\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$a,\ 0\le x_1\le4$} (q0);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^2$ & $\mathcal{H}_2^2$
\end{tabular}
\caption{Component hypotheses in round 2}
\label{fig:illustrative-hypotheses-two}
\end{figure}

\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=25mm of q0] (q1) {$q_1$};
  \path (q0) edge node[above] {$a,\ 0\le x_1\le4$} (q1)
        (q1) edge[loop right] node[right] {$b$} (q1);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$b$} (q0);
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^3$ & $\mathcal{H}_2^3$
\end{tabular}
\caption{Component hypotheses in round 3}
\label{fig:illustrative-hypotheses-three}
\end{figure}
\fi

\ifillustrativeroundfour
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=23.5mm of q0] (q1) {$q_1$};
  \path (q0) edge node[above] {$a,\ 0\le x_1\le4$} (q1)
        (q1) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q1);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$b,\ 0\le x_2\le2$} (q0);
\end{tikzpicture}
\\[3mm]

$\mathcal{H}_1^4$ & $\mathcal{H}_2^4$
\end{tabular}
\caption{Component hypotheses in round 4}
\label{fig:illustrative-hypotheses-four}
\end{figure}
\fi

\ifillustrativehypfive
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}

\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=2mm and 25mm of q0] (q1) {$q_1$};
  \node[state,below right=2mm and 25mm of q0] (q3) {$q_3$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge node[right] {$b$} (q3)
        (q3) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q3);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$b,\ 0\le x_2\le2$} (q0);
\end{tikzpicture}
\\[3mm]
$\mathcal{H}_1^5$ & $\mathcal{H}_2^5$
\end{tabular}
\caption{Component hypotheses in round 5}
\label{fig:illustrative-hypotheses-five}
\end{figure}
\fi

\ifillustrativefive
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{8mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=3mm and 23mm of q0] (q1) {$q_1$};
  \node[state,below right=3mm and 23mm of q0] (q3) {$q_3$};
  \node[state,right=46mm of q0] (q4) {$q_4$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge node[above,sloped] {$b$} (q4)
        (q3) edge node[below,sloped] {$b,\ 0\le x_1<2$} (q4);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=22mm of q0] (q1) {$q_1$};
  \path (q0) edge node[above] {$b,\ 0\le x_2\le2$} (q1)
        (q1) edge[loop right] node[right] {$c$} (q1);
\end{tikzpicture}
\\[3mm]
$\mathcal{H}_1^6$ & $\mathcal{H}_2^6$
\end{tabular}
\caption{Component hypotheses in round 6}
\label{fig:illustrative-hypotheses-six}
\end{figure}
\fi

\ifillustrativesix
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{8mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=3mm and 25mm of q0] (q1) {$q_1$};
  \node[state,below right=3mm and 25mm of q0] (q3) {$q_3$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge node[right] {$b$} (q3)
        (q3) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q3);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=22mm of q0] (q1) {$q_1$};
  \path (q0) edge[bend left=15] node[above] {$b,\ 0\le x_2\le2$} (q1)
        (q1) edge[bend left=15] node[below] {$c$} (q0);
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^7$ & $\mathcal{H}_2^7$
\end{tabular}
\caption{Component hypotheses in round 7}
\label{fig:illustrative-hypotheses-seven}
\end{figure}
\fi

\ifillustrativeseven
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{8mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=3mm and 25mm of q0] (q1) {$q_1$};
  \node[state,below right=3mm and 25mm of q0] (q3) {$q_3$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q1)
             edge node[right] {$b,\ 2\le x_1$} (q3)
        (q3) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q3);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=22mm of q0] (q1) {$q_1$};
  \path (q0) edge[bend left=15] node[above] {$b,\ 0\le x_2\le2$} (q1)
        (q1) edge[bend left=15] node[below] {$c$} (q0);
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^8$ & $\mathcal{H}_2^8$
\end{tabular}
\caption{Component hypotheses in round 8}
\label{fig:illustrative-hypotheses-eight}
\end{figure}
\fi

\ifillustrativeeight
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{8mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=3mm and 25mm of q0] (q1) {$q_1$};
  \node[state,below right=3mm and 25mm of q0] (q3) {$q_3$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge[loop right] node[right] {$b$} (q1)
        (q3) edge[loop right] node[right] {$b,\ 0\le x_1<2$} (q3);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=22mm of q0] (q1) {$q_1$};
  \path (q0) edge[bend left=15] node[above] {$b,\ 0\le x_2\le2$} (q1)
        (q1) edge[bend left=15] node[below] {$c$} (q0);
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^9$ & $\mathcal{H}_2^9$
\end{tabular}
\caption{Component hypotheses in round 9}
\label{fig:illustrative-hypotheses-nine}
\end{figure}
\fi

\ifillustrativenine
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{8mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,above right=3mm and 25mm of q0] (q1) {$q_1$};
  \node[state,below right=3mm and 25mm of q0] (q3) {$q_3$};
  \path (q0) edge node[above,sloped] {$a,\ x_1=0$} (q1)
             edge node[below,sloped] {$a,\ 0<x_1\le4$} (q3)
        (q1) edge[loop right] node[right] {$b$} (q1)
        (q3) edge node[right] {$b,\ 0\le x_1<2$} (q1);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=22mm of q0] (q1) {$q_1$};
  \path (q0) edge[bend left=15] node[above] {$b,\ 0\le x_2\le2$} (q1)
        (q1) edge[bend left=15] node[below] {$c$} (q0);
\end{tikzpicture}
\\[3mm]
 $\mathcal{H}_1^{10}$ & $\mathcal{H}_2^{10}$
\end{tabular}
\caption{Component hypotheses in round 10}
\label{fig:illustrative-hypotheses-ten}
\end{figure}
\fi
\endgroup


==> Tables/IllustrativeHypothesisRound1.tex <==
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right,align=left] {$a$\\[3mm]$b$} (q0);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
\end{tikzpicture}
\\[3mm]
$\mathcal{H}_1^1$ & $\mathcal{H}_2^1$
\end{tabular}
\caption{Component hypotheses in round 1}
\label{fig:illustrative-hypotheses-one}
\end{figure}


==> Tables/IllustrativeHypothesisRound2.tex <==
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$a,\ 0\le x_1\le4$} (q0);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
\end{tikzpicture}
\\[3mm]
$\mathcal{H}_1^2$ & $\mathcal{H}_2^2$
\end{tabular}
\caption{Component hypotheses in round 2}
\label{fig:illustrative-hypotheses-two}
\end{figure}


==> Tables/IllustrativeHypothesisRound3.tex <==
\begin{figure}[H]
\centering
\setlength{\tabcolsep}{5pt}
\begin{tabular}{c@{\hspace{6mm}}c}
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \node[state,right=25mm of q0] (q1) {$q_1$};
  \path (q0) edge node[above] {$a,\ 0\le x_1\le4$} (q1)
        (q1) edge[loop right] node[right] {$b$} (q1);
\end{tikzpicture}
&
\begin{tikzpicture}[hyp,baseline=(current bounding box.center)]
  \node[state,initial] (q0) {$q_0$};
  \path (q0) edge[loop right] node[right] {$b$} (q0);
\end{tikzpicture}
\\[3mm]
$\mathcal{H}_1^3$ & $\mathcal{H}_2^3$
\end{tabular}
\caption{Component hypotheses in round 3}
\label{fig:illustrative-hypotheses-three}
\end{figure}

